Multi-Label Classification Using Link Prediction

Solving classification with graph methods has gained huge popularity in recent years. This is due to the fact that the data can be intuitively modeled with graphs to utilize high level features to aid in solving the classification problem. CULP which is short for Classification Using Link Prediction is a graph-based classifier. This classifier utilizes the graph representation of the data and transforms the problem to that of link prediction where we try to find the link between an unlabeled node and the proper class node for it. CULP proved to be highly accurate classifier and it has the power to predict the labels in near constant time. A variant of the classification problem is multi-label classification which tackles this problem for multi-label data where an instance can have multiple labels associated to it. In this work, we extend the CULP algorithm to address this problem. Our proposed extensions conveys the powers of CULP and its intuitive representation of the data in to the multi-label domain and in comparison to some of the cutting edge multi-label classifiers, yield competitive results.

==> f-leg.tex <==
\begin{figure}[h]
    \centering

    \definecolor{ubuntu}{rgb}{0.2,0.2,0.2}
    \definecolor{light}{rgb}{0.6,0.6,0.6}
    \begin{tikzpicture}

        \begin{groupplot}[group style={group size=2 by 1, vertical sep=0.1cm},height=5.5cm,width=\columnwidth]
            \nextgroupplot[
            width=6cm,
            title={$A$},
            xmin=-10, xmax=13,
            ymin=-10, ymax=10,
            grid=major,
            ]
            \node at (axis cs:5,8.66025403784439)[
            fill=white, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:10,0)[
            fill=white, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:5,-8.66025403784439)[
            fill=white, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:7.07106781186547,7.07106781186548)[
            fill=white, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:9.65925826289068,2.58819045102521)[
            fill=white, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:9.65925826289068,-2.58819045102521)[
            fill=white, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:7.07106781186548,-7.07106781186547)[
            fill=white, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:1.875,5.625)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:3.75,3.75)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:5.625,1.875)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:5.625,-1.875)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:3.75,-3.75)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:1.875,-5.625)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-1.875,-5.625)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-3.75,-3.75)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-5.625,-1.875)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-7.5,0)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-5.625,1.875)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-1.875,5.625)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-3.75,3.75)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:0,7.5)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:0,-7.5)[
            fill=ubuntu, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:8.66025403784439,5)[
            fill=white, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:8.66025403784439,-5)[
            fill=white, circle, scale=0.5, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:7.5,0)[
            fill=red, rectangle, scale=0.5, minimum size=0.2cm, text=black, draw=black,label=below:$i$
            ]{};

            \nextgroupplot[
            width=8cm,
            hide x axis,
            hide y axis,
            title={$B$},
            xmin=-8.90572993368267, xmax=21.4057299336827,
            ymin=-9.56117423811831, ymax=9.56117423811831,
            ]
            \draw[black,dotted] (axis cs:20,0)
            --(axis cs:5,8.66025403784439);

            \draw[black,dotted] (axis cs:20,0)
            --(axis cs:10,0);

            \draw[black,dotted] (axis cs:20,0)
            --(axis cs:5,-8.66025403784439);

            \draw[black,dotted] (axis cs:20,0)
            --(axis cs:7.07106781186547,7.07106781186548);

            \draw[black,dotted] (axis cs:20,0)
            --(axis cs:9.65925826289068,2.58819045102521);

            \draw[black,dotted] (axis cs:20,0)
            --(axis cs:9.65925826289068,-2.58819045102521);

            \draw[black,dotted](axis cs:20,0)
            --(axis cs:7.07106781186548,-7.07106781186547);

            \draw[black,dotted] (axis cs:20,0)
            --(axis cs:8.66025403784439,5);

            \draw[black,dotted] (axis cs:20,0)
            --(axis cs:8.66025403784439,-5);

            \draw[black,dotted] (axis cs:0,0)
            --(axis cs:1.875,5.625);

            \draw[black,dotted] (axis cs:0,0)
            --(axis cs:3.75,3.75);

            \draw[black,dotted] (axis cs:0,0)
            --(axis cs:5.625,1.875);

            \draw[black,dotted] (axis cs:0,0)
            --(axis cs:5.625,-1.875);

            \draw[black,dotted](axis cs:0,0)
            --(axis cs:3.75,-3.75);

            \draw[black,dotted] (axis cs:0,0)
            --(axis cs:1.875,-5.625);

            \draw[black,dotted] (axis cs:0,0)
            --(axis cs:-1.875,-5.625);

            \draw[black,dotted](axis cs:0,0)
            --(axis cs:-3.75,-3.75);

            \draw[black,dotted](axis cs:0,0)
            --(axis cs:-5.625,-1.875);

            \draw[black,dotted] (axis cs:0,0)
            --(axis cs:-7.5,0);

            \draw[black,dotted] (axis cs:0,0)
            --(axis cs:-5.625,1.875);

            \draw[black,dotted](axis cs:0,0)
            --(axis cs:-1.875,5.625);

            \draw[black,dotted](axis cs:0,0)
            --(axis cs:-3.75,3.75);

            \draw[black,dotted] (axis cs:0,0)
            --(axis cs:0,7.5);

            \draw[black,dotted](axis cs:0,0)
            --(axis cs:0,-7.5);

            \path [draw=black] (axis cs:5,8.66025403784439)
            --(axis cs:7.07106781186547,7.07106781186548);

            \path [draw=black] (axis cs:5,8.66025403784439)
            --(axis cs:1.875,5.625);

            \path [draw=black] (axis cs:10,0)
            --(axis cs:7.5,0);

            \path [draw=black] (axis cs:10,0)
            --(axis cs:9.65925826289068,-2.58819045102521);

            \path [draw=black] (axis cs:10,0)
            --(axis cs:9.65925826289068,2.58819045102521);

            \path [draw=black] (axis cs:5,-8.66025403784439)
            --(axis cs:7.07106781186548,-7.07106781186547);

            \path [draw=black] (axis cs:5,-8.66025403784439)
            --(axis cs:1.875,-5.625);

            \path [draw=black] (axis cs:7.07106781186547,7.07106781186548)
            --(axis cs:8.66025403784439,5);

            \path [draw=black] (axis cs:9.65925826289068,2.58819045102521)
            --(axis cs:8.66025403784439,5);

            \path [draw=black] (axis cs:9.65925826289068,-2.58819045102521)
            --(axis cs:8.66025403784439,-5);

            \path [draw=black] (axis cs:7.07106781186548,-7.07106781186547)
            --(axis cs:8.66025403784439,-5);

            \path [draw=black] (axis cs:1.875,5.625)
            --(axis cs:0,7.5);

            \path [draw=black] (axis cs:1.875,5.625)
            --(axis cs:3.75,3.75);

            \path [draw=black] (axis cs:3.75,3.75)
            --(axis cs:5.625,1.875);

            \path [draw=black] (axis cs:5.625,1.875)
            --(axis cs:7.5,0);

            \path [draw=black] (axis cs:5.625,-1.875)
            --(axis cs:7.5,0);

            \path [draw=black] (axis cs:5.625,-1.875)
            --(axis cs:3.75,-3.75);

            \path [draw=black] (axis cs:3.75,-3.75)
            --(axis cs:1.875,-5.625);

            \path [draw=black] (axis cs:1.875,-5.625)
            --(axis cs:0,-7.5);

            \path [draw=black] (axis cs:-1.875,-5.625)
            --(axis cs:0,-7.5);

            \path [draw=black] (axis cs:-1.875,-5.625)
            --(axis cs:-3.75,-3.75);

            \path [draw=black] (axis cs:-3.75,-3.75)
            --(axis cs:-5.625,-1.875);

            \path [draw=black] (axis cs:-5.625,-1.875)
            --(axis cs:-7.5,0);

            \path [draw=black] (axis cs:-7.5,0)
            --(axis cs:-5.625,1.875);

            \path [draw=black] (axis cs:-5.625,1.875)
            --(axis cs:-3.75,3.75);

            \path [draw=black] (axis cs:-1.875,5.625)
            --(axis cs:0,7.5);

            \path [draw=black] (axis cs:-1.875,5.625)
            --(axis cs:-3.75,3.75);

            \node at (axis cs:20,0)[
            fill=white, circle, scale=0.78, minimum size=0.2cm, text=black, draw=black
            ]{$j_1$};
            \node at (axis cs:0,0)[
            fill=white, circle, scale=0.8, minimum size=0.2cm, text=black, draw=black
            ]{$j_2$ };
            \node at (axis cs:5,8.66025403784439)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:10,0)[
            fill=ubuntu, circle, scale=0.75, minimum size=0.2cm, text=white, draw=black
            ]{$a$};
            \node at (axis cs:5,-8.66025403784439)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:7.07106781186547,7.07106781186548)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:9.65925826289068,2.58819045102521)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:9.65925826289068,-2.58819045102521)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:7.07106781186548,-7.07106781186547)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:1.875,5.625)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{};
            \node at (axis cs:3.75,3.75)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{};
            \node at (axis cs:5.625,1.875)[
            fill=ubuntu, circle, scale=0.66, minimum size=0.2cm, text=white, draw=black
            ]{$b$};
            \node at (axis cs:5.625,-1.875)[
            fill=ubuntu, circle, scale=0.75, minimum size=0.2cm, text=white, draw=black
            ]{$c$};
            \node at (axis cs:3.75,-3.75)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:1.875,-5.625)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-1.875,-5.625)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-3.75,-3.75)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-5.625,-1.875)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-7.5,0)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-5.625,1.875)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-1.875,5.625)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:-3.75,3.75)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:0,7.5)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:0,-7.5)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:8.66025403784439,5)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:8.66025403784439,-5)[
            fill=ubuntu, circle, scale=1, minimum size=0.2cm, text=black, draw=black
            ]{ };
            \node at (axis cs:7.5,0)[
            fill=red, rectangle, scale=0.7, minimum size=0.2cm, text=white, draw=black
            ]{$\:i\:$};
        \end{groupplot}

    \end{tikzpicture}

    \caption{Toy example demonstrating LEG. A- The set of data belonging to 2 classes and a test point in red B- LEG
    representation of the data \cite{culp}} \label{toy}
\end{figure}

==> f-toy.tex <==
\begin{figure}[h]
    \centering

    \newcommand{\scale}{1}
    \newcommand{\bscale}{1}
    \definecolor{ubuntu}{rgb}{0.2,0.2,0.2}
    \definecolor{light}{rgb}{0.6,0.6,0.6}
    \begin{tikzpicture}
        \begin{groupplot}[group style={group size=2 by 1},height=7cm, width=\columnwidth/1.25]
            \nextgroupplot[
            hide x axis,
            hide y axis,
            title={$A$},
            xmin=-7, xmax=7,
            ymin=-5, ymax=5,
            ]
            \draw[black] (axis cs:4,2) --(axis cs:1,0);
            \draw[black] (axis cs:4,2) --(axis cs:0,1);
            \draw[black] (axis cs:4,2) --(axis cs:1,2);
            \draw[black] (axis cs:4,2) --(axis cs:0,3);

            \draw[black] (axis cs:4,0) --(axis cs:1,0);
            \draw[black] (axis cs:4,0) --(axis cs:0,1);
            \draw[black] (axis cs:4,0) --(axis cs:1,2);
            \draw[black] (axis cs:4,0) --(axis cs:1,-2);

            \draw[black] (axis cs:4,-2) --(axis cs:1,0);
            \draw[black] (axis cs:4,-2) --(axis cs:1,-2);
            \draw[black] (axis cs:4,-2) --(axis cs:0,-3);

            \draw[black] (axis cs:0,3) --(axis cs:1,2);
            \draw[black] (axis cs:0,3) --(axis cs:0,1);
            \draw[black] (axis cs:0,1) --(axis cs:1,0);
            \draw[black] (axis cs:0,1) --(axis cs:0,-1);
            \draw[black] (axis cs:0,-1) --(axis cs:1,-2);
            \draw[black] (axis cs:0,-1) --(axis cs:0,-3);
            \draw[black] (axis cs:1,2) --(axis cs:0,1);
            \draw[black] (axis cs:1,2) --(axis cs:1,0);
            \draw[black] (axis cs:1,-2) --(axis cs:0,-3);
            \draw[black] (axis cs:1,-2) --(axis cs:1,0);
            \draw[black] (axis cs:0,-1) --(axis cs:1,0);

            \path [draw=black] (axis cs:5,8.66025403784439)
            --(axis cs:7.07106781186547,7.07106781186548);

            \node at (axis cs:1,0)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};
            \node at (axis cs:0,1)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};
            \node at (axis cs:0,-1)[fill=red, circle, scale=\scale, minimum size=0.1cm, text=white, draw=white]{$i$};
            \node at (axis cs:1,2)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};
            \node at (axis cs:1,-2)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};
            \node at (axis cs:0,3)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};
            \node at (axis cs:0,-3)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};

            \node at (axis cs:4,2)[fill=white, circle, scale=\bscale, minimum size=0.6cm, text=black, draw=black]{$a$ };
            \node at (axis cs:4,0)[fill=white, circle, scale=\bscale, minimum size=0.5cm, text=black, draw=black]{$b$ };
            \node at (axis cs:4,-2)[fill=white, circle, scale=\bscale, minimum size=0.6cm, text=black, draw=black]{$c$ };

            \nextgroupplot[
            hide x axis,
            hide y axis,
            title={$B$},
            xmin=-7, xmax=7,
            ymin=-5, ymax=5,
            ]
            \draw[black] (axis cs:0,3) --(axis cs:-4,2);
            \draw[black] (axis cs:1,2) --(axis cs:-4,2);
            \draw[black] (axis cs:0,1) --(axis cs:-4,2);

            \draw[black] (axis cs:1,-2) --(axis cs:-4,-2);
            \draw[black] (axis cs:0,-3) --(axis cs:-4,-2);

            \draw[black] (axis cs:0,-3) --(axis cs:-4,0);
            \draw[black] (axis cs:0,3) --(axis cs:-4,0);

            \draw[black] (axis cs:4,2) --(axis cs:1,0);
            \draw[black] (axis cs:4,2) --(axis cs:0,1);
            \draw[black] (axis cs:4,2) --(axis cs:1,2);
            \draw[black] (axis cs:4,2) --(axis cs:0,3);

            \draw[black] (axis cs:4,0) --(axis cs:1,0);
            \draw[black] (axis cs:4,0) --(axis cs:0,1);
            \draw[black] (axis cs:4,0) --(axis cs:1,2);
            \draw[black] (axis cs:4,0) --(axis cs:1,-2);

            \draw[black] (axis cs:4,-2) --(axis cs:1,0);
            \draw[black] (axis cs:4,-2) --(axis cs:1,-2);
            \draw[black] (axis cs:4,-2) --(axis cs:0,-3);

            \draw[black] (axis cs:0,3) --(axis cs:1,2);
            \draw[black] (axis cs:0,3) --(axis cs:0,1);
            \draw[black] (axis cs:0,1) --(axis cs:1,0);
            \draw[black] (axis cs:0,1) --(axis cs:0,-1);
            \draw[black] (axis cs:0,-1) --(axis cs:1,-2);
            \draw[black] (axis cs:0,-1) --(axis cs:0,-3);
            \draw[black] (axis cs:1,2) --(axis cs:0,1);
            \draw[black] (axis cs:1,2) --(axis cs:1,0);
            \draw[black] (axis cs:1,-2) --(axis cs:0,-3);
            \draw[black] (axis cs:1,-2) --(axis cs:1,0);
            \draw[black] (axis cs:0,-1) --(axis cs:1,0);

            \path [draw=black] (axis cs:5,8.66025403784439)
            --(axis cs:7.07106781186547,7.07106781186548);

            \node at (axis cs:1,0)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};
            \node at (axis cs:0,1)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};
            \node at (axis cs:0,-1)[fill=red, circle, scale=\scale, minimum size=0.1cm, text=white, draw=white]{$i$};
            \node at (axis cs:1,2)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};
            \node at (axis cs:1,-2)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};
            \node at (axis cs:0,3)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};
            \node at (axis cs:0,-3)[fill=ubuntu, circle, scale=\scale, minimum size=0.2cm, text=black, draw=black]{};

            \node at (axis cs:4,2)[fill=white, circle, scale=\bscale, minimum size=0.6cm, text=black, draw=black]{$a_1$ };
            \node at (axis cs:4,0)[fill=white, circle, scale=\bscale, minimum size=0.5cm, text=black, draw=black]{$b_1$ };
            \node at (axis cs:4,-2)[fill=white, circle, scale=\bscale, minimum size=0.6cm, text=black, draw=black]{$c_1$ };

            \node at (axis cs:-4,2)[fill=white, circle, scale=\bscale, minimum size=0.6cm, text=black, draw=black]{$c_0$ };
            \node at (axis cs:-4,0)[fill=white, circle, scale=\bscale, minimum size=0.5cm, text=black, draw=black]{$b_0$ };
            \node at (axis cs:-4,-2)[fill=white, circle, scale=\bscale, minimum size=0.6cm, text=black, draw=black]{$a_0$ };

        \end{groupplot}

    \end{tikzpicture}

    \caption{Toy examples of LEG extensions. A- The MiLEG representation B- The BiLEG representation} \label{toy}
\end{figure}
